Diagonal orbits in the wonderful compactification

The various types of compactifications of symmetric spaces and locally symmetric spaces are well-studied. Among them, the De Concini-Procesi compactification, also known as the wonderful compactification, of symmetric varieties has been found to have many applications. Intuitively, this compactification provides information at infinity. The diagonal action also extends the conjugation action on semisimple groups, which has received considerable attention. In this work, we will first describe the classification of certain diagonal orbits in the wonderful compactification of a semisimple adjoint group $ G $. We will then study the compactification of the maximal torus through representations of the simply connected cover $ \tilde{G} $, which, in a sense, parameterizes these diagonal orbits. Finally, we will focus on constructing the family of closures of the Steinberg fiber. We will examine the limit of this family and show that it is a union of He-Lusztig's $ G $-stable pieces.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2195); %set diagram left start at 0, and has height of 2195

%Straight Lines [id:da015274039735947209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (103.48,357.17) -- (103.6,383.93) ;
\draw [shift={(103.48,357.17)}, rotate = 89.76] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7539638959374186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (83,411.25) -- (103.6,383.93) ;
%Straight Lines [id:da5747101251843689] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (103.6,383.93) -- (124,411.25) ;
%Straight Lines [id:da9594157856573464] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (124,411.25) -- (163.67,438.23) ;
%Straight Lines [id:da6042354531589651] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (83,411.25) -- (43.67,438.9) ;
%Straight Lines [id:da46722632188504165] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (83,411.25) -- (103.4,438.56) ;
%Straight Lines [id:da607754742470926] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103.4,438.56) -- (124,411.25) ;
%Straight Lines [id:da2360452459870792] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (43.67,438.9) -- (64.07,466.21) ;
%Straight Lines [id:da9961165656847113] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (103.4,438.56) -- (64.07,466.21) ;
%Straight Lines [id:da4628549065306886] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (143.07,465.54) -- (163.67,438.23) ;
%Straight Lines [id:da16558091319862567] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.4,438.56) -- (143.07,465.54) ;
%Straight Lines [id:da6884424286668163] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (143.07,465.54) -- (103.74,493.19) ;
%Straight Lines [id:da9625136895616793] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (64.07,466.21) -- (103.74,493.19) ;
%Straight Lines [id:da17480132529989145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (103.74,493.19) -- (103.85,519.95) ;
%Straight Lines [id:da10455166203828026] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (103.85,519.95) -- (124.25,547.26) ;
%Straight Lines [id:da2584471606613927] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (83.25,547.26) -- (103.85,519.95) ;
%Straight Lines [id:da4707377872828158] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (83.25,547.26) -- (103.66,574.57) ;
%Straight Lines [id:da5151812850482396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103.66,574.57) -- (124.25,547.26) ;
%Straight Lines [id:da29794165818555696] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (103.66,574.57) -- (103.77,601.33) ;
%Straight Lines [id:da9674124926740777] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (143.18,492.3) -- (103.85,519.95) ;
%Straight Lines [id:da4549663090036198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (64.07,466.21) -- (64.18,492.97) ;
%Straight Lines [id:da15093606944226323] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (64.18,492.97) -- (103.85,519.95) ;
%Straight Lines [id:da17754692147252116] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (43.59,520.28) -- (64.18,492.97) ;
%Straight Lines [id:da9752749197568047] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (43.59,520.28) -- (83.25,547.26) ;
%Straight Lines [id:da5236648951401213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (143.07,465.54) -- (143.18,492.3) ;
%Straight Lines [id:da8494825026467863] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (163.59,519.61) -- (124.25,547.26) ;
%Straight Lines [id:da948830068978072] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (143.18,492.3) -- (163.59,519.61) ;
%Straight Lines [id:da6989715493741036] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (103.4,438.56) -- (103.52,465.32) ;
%Straight Lines [id:da6694611387443834] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (103.52,465.32) -- (64.18,492.97) ;
%Straight Lines [id:da2897412466020426] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.52,465.32) -- (143.18,492.3) ;
%Straight Lines [id:da9554457858578069] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310.26,392.36) -- (328.09,364.84) ;
%Straight Lines [id:da7218127074754843] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (328.09,364.84) -- (345.76,392.36) ;
%Straight Lines [id:da6473290817372273] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (345.76,392.36) -- (380.1,419.54) ;
%Straight Lines [id:da5309794668895034] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (310.26,392.36) -- (276.2,420.22) ;

% Text Node
\draw (75.52,383.85) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {2};
% Text Node
\draw (47.75,412.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {1};
% Text Node
\draw (103.74,359.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {3};
% Text Node
\draw (115.95,384.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {4};
% Text Node
\draw (147.75,413.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {5};
% Text Node
\draw (298.44,375.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {2};
% Text Node
\draw (264.87,406.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {1};
% Text Node
\draw (321.14,347.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {3};
% Text Node
\draw (340.37,377.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {4};
% Text Node
\draw (377.42,405.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68] [align=left] {5};
% Text Node
\draw (23.37,610.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Weight poset of $ $$\displaystyle V( \omega _{3})$ of $\displaystyle A_{5}$};
% Text Node
\draw (260.17,433.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dynkin diagram of type $\displaystyle A_{5}$};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2195); %set diagram left start at 0, and has height of 2195

%Straight Lines [id:da08676311120911895] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (103.34,12.49) -- (124.36,21.98) ;
\draw [shift={(124.36,21.98)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.34,12.49)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5292153280120855] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124.36,21.98) -- (124.46,32.1) ;
\draw [shift={(124.46,32.1)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.36,21.98)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16071483139318832] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (124.46,32.1) -- (103.63,42.03) ;
\draw [shift={(103.63,42.03)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.46,32.1)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9425962414017532] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (103.63,42.03) -- (145.58,51.54) ;
\draw [shift={(145.58,51.54)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.63,42.03)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0014036708507094708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.58,51.54) -- (103.83,61.86) ;
\draw [shift={(103.83,61.86)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.58,51.54)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8923496107590811] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (145.58,51.54) -- (204.45,60.79) ;
\draw [shift={(204.45,60.79)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.58,51.54)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4355438404404923] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (103.83,61.86) -- (44.16,72.61) ;
\draw [shift={(44.16,72.61)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.83,61.86)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5722563385241597] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (103.83,61.86) -- (162.71,71.11) ;
\draw [shift={(162.71,71.11)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.83,61.86)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44134456570306635] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (44.16,72.61) -- (103.04,81.86) ;
\draw [shift={(103.04,81.86)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(44.16,72.61)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4036681083128675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204.45,60.79) -- (162.71,71.11) ;
\draw [shift={(162.71,71.11)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.45,60.79)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3473216664408998] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (162.71,71.11) -- (103.04,81.86) ;
\draw [shift={(103.04,81.86)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.71,71.11)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5319461485220898] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (162.71,71.11) -- (204.65,80.62) ;
\draw [shift={(204.65,80.62)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.71,71.11)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8020937580474874] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (103.04,81.86) -- (144.98,91.38) ;
\draw [shift={(144.98,91.38)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.04,81.86)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8988947437143124] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (204.65,80.62) -- (144.98,91.38) ;
\draw [shift={(144.98,91.38)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.65,80.62)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5902375859771609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (144.98,91.38) -- (103.24,101.69) ;
\draw [shift={(103.24,101.69)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.98,91.38)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4891810474200078] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (204.65,80.62) -- (183.83,90.55) ;
\draw [shift={(183.83,90.55)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.65,80.62)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08613347829593154] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (144.98,91.38) -- (124.16,101.31) ;
\draw [shift={(124.16,101.31)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.98,91.38)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da45951379769513956] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (103.24,101.69) -- (82.41,111.62) ;
\draw [shift={(82.41,111.62)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.24,101.69)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29508950195423966] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (183.83,90.55) -- (124.16,101.31) ;
\draw [shift={(124.16,101.31)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.83,90.55)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21003079969663552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (124.16,101.31) -- (82.41,111.62) ;
\draw [shift={(82.41,111.62)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.16,101.31)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6292869892616069] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.83,90.55) -- (183.93,100.67) ;
\draw [shift={(183.93,100.67)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.83,90.55)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42064917062001017] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124.16,101.31) -- (124.26,111.43) ;
\draw [shift={(124.26,111.43)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.16,101.31)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5754572571715193] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (82.41,111.62) -- (82.51,121.74) ;
\draw [shift={(82.51,121.74)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(82.41,111.62)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8477562824126701] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (82.41,111.62) -- (124.35,121.14) ;
\draw [shift={(124.35,121.14)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(82.41,111.62)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6123781011325367] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (183.93,100.67) -- (124.26,111.43) ;
\draw [shift={(124.26,111.43)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.93,100.67)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7317781441809985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (124.26,111.43) -- (82.51,121.74) ;
\draw [shift={(82.51,121.74)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.26,111.43)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5135138802665364] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (82.51,121.74) -- (124.46,131.26) ;
\draw [shift={(124.46,131.26)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(82.51,121.74)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7326350825270502] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124.35,121.14) -- (124.46,131.26) ;
\draw [shift={(124.46,131.26)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.35,121.14)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5738297300972681] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (124.35,121.14) -- (183.23,130.39) ;
\draw [shift={(183.23,130.39)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.35,121.14)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8989447449940404] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (124.46,131.26) -- (183.33,140.51) ;
\draw [shift={(183.33,140.51)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.46,131.26)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3001137781375507] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.23,130.39) -- (183.33,140.51) ;
\draw [shift={(183.33,140.51)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.23,130.39)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da673352244582893] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (183.93,100.67) -- (204.95,110.16) ;
\draw [shift={(204.95,110.16)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.93,100.67)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6947740695474596] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (124.26,111.43) -- (145.28,120.91) ;
\draw [shift={(145.28,120.91)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.26,111.43)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15281322348650517] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (82.51,121.74) -- (103.53,131.23) ;
\draw [shift={(103.53,131.23)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(82.51,121.74)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29593597212860345] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (124.46,131.26) -- (145.47,140.74) ;
\draw [shift={(145.47,140.74)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.46,131.26)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da525616039671621] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (183.33,140.51) -- (204.35,150) ;
\draw [shift={(204.35,150)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.33,140.51)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9693295012278647] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (204.95,110.16) -- (145.28,120.91) ;
\draw [shift={(145.28,120.91)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.95,110.16)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4979040631399472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.28,121.04) -- (103.53,131.35) ;
\draw [shift={(103.53,131.35)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.28,121.04)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8955454090926984] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (103.53,131.35) -- (145.48,140.87) ;
\draw [shift={(145.48,140.87)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.53,131.35)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4463791737534293] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (145.48,140.87) -- (204.35,150.12) ;
\draw [shift={(204.35,150.12)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.48,140.87)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3121771630486394] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (124.46,131.26) -- (103.63,141.19) ;
\draw [shift={(103.63,141.19)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.46,131.26)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22547388267326096] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (103.63,141.19) -- (162.51,150.44) ;
\draw [shift={(162.51,150.44)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.63,141.19)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da645210126178833] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (103.63,141.19) -- (124.65,150.68) ;
\draw [shift={(124.65,150.68)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.63,141.19)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8134589552251108] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (183.33,140.51) -- (162.51,150.44) ;
\draw [shift={(162.51,150.44)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.33,140.51)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3379191325862063] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (145.48,140.87) -- (204.35,150.12) ;
\draw [shift={(204.35,150.12)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.48,140.87)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4307533395378602] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (145.48,140.87) -- (124.65,150.8) ;
\draw [shift={(124.65,150.8)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.48,140.87)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4833721236688959] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (124.65,150.8) -- (183.53,160.05) ;
\draw [shift={(183.53,160.05)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.65,150.8)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7070418153801152] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (162.51,150.44) -- (183.53,159.93) ;
\draw [shift={(183.53,159.93)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.51,150.44)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9345790306070039] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124.65,150.8) -- (124.75,160.92) ;
\draw [shift={(124.75,160.92)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.65,150.8)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2839353172747836] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (162.51,150.44) -- (204.45,159.95) ;
\draw [shift={(204.45,159.95)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.51,150.44)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7025195454324351] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (204.35,150.12) -- (183.53,160.05) ;
\draw [shift={(183.53,160.05)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.35,150.12)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5411283308361694] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (183.53,159.93) -- (225.47,169.44) ;
\draw [shift={(225.47,169.44)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.53,159.93)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5407418847046523] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.53,160.05) -- (183.63,170.17) ;
\draw [shift={(183.63,170.17)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.53,160.05)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27483049346875066] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (124.75,160.92) -- (183.63,170.17) ;
\draw [shift={(183.63,170.17)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.75,160.92)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6711229570129629] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (204.45,159.95) -- (225.47,169.44) ;
\draw [shift={(225.47,169.44)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.45,159.95)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7346958301505708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204.45,159.95) -- (162.71,170.27) ;
\draw [shift={(162.71,170.27)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.45,159.95)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9687677546654814] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (162.71,170.27) -- (183.73,179.76) ;
\draw [shift={(183.73,179.76)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.71,170.27)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3279402367332507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (225.47,169.44) -- (183.73,179.76) ;
\draw [shift={(183.73,179.76)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(225.47,169.44)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8353286376996101] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (183.63,170.17) -- (225.57,179.68) ;
\draw [shift={(225.57,179.68)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.63,170.17)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33355579678088754] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225.47,169.56) -- (225.57,179.68) ;
\draw [shift={(225.57,179.68)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(225.47,169.56)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5052164802008225] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (162.71,170.27) -- (103.04,181.02) ;
\draw [shift={(103.04,181.02)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.71,170.27)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6248240823663667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.73,179.76) -- (183.83,189.88) ;
\draw [shift={(183.83,189.88)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.73,179.76)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0170185691585929] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (183.73,179.76) -- (124.05,190.51) ;
\draw [shift={(124.05,190.51)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.73,179.76)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5936821756566772] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (183.83,189.88) -- (124.16,200.63) ;
\draw [shift={(124.16,200.63)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.83,189.88)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8682788973220941] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (225.57,179.56) -- (183.83,189.88) ;
\draw [shift={(183.83,189.88)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(225.57,179.56)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3705060590970124] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124.05,190.51) -- (124.16,200.63) ;
\draw [shift={(124.16,200.63)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.05,190.51)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da042822544653645656] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (103.04,181.02) -- (124.05,190.51) ;
\draw [shift={(124.05,190.51)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.04,181.02)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29476512938440935] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (225.57,179.68) -- (204.75,189.62) ;
\draw [shift={(204.75,189.62)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(225.57,179.68)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26059615761482724] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (183.83,189.88) -- (163.01,199.81) ;
\draw [shift={(163.01,199.81)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.83,189.88)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7861780824626357] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (124.16,200.63) -- (103.33,210.56) ;
\draw [shift={(103.33,210.56)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.16,200.63)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3961740651274508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204.75,189.62) -- (163.01,199.93) ;
\draw [shift={(163.01,199.93)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.75,189.62)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2822186816892127] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (163.01,199.93) -- (103.33,210.68) ;
\draw [shift={(103.33,210.68)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(163.01,199.93)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42691841727038704] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (163.01,199.93) -- (204.95,209.45) ;
\draw [shift={(204.95,209.45)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(163.01,199.93)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33320169906320296] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (103.33,210.68) -- (145.28,220.2) ;
\draw [shift={(145.28,220.2)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.33,210.68)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11723305565250697] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (204.95,209.45) -- (145.28,220.2) ;
\draw [shift={(145.28,220.2)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.95,209.45)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da037829907089570236] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (204.95,209.45) -- (263.83,218.7) ;
\draw [shift={(263.83,218.7)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.95,209.45)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37594085538950095] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (145.28,220.2) -- (204.15,229.45) ;
\draw [shift={(204.15,229.45)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.28,220.2)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9409378289490855] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (263.83,218.7) -- (204.15,229.45) ;
\draw [shift={(204.15,229.45)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(263.83,218.7)}, rotate = 169.79] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29896031149113034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.28,220.2) -- (103.53,230.51) ;
\draw [shift={(103.53,230.51)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.28,220.2)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09379823711529323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204.15,229.45) -- (162.41,239.77) ;
\draw [shift={(162.41,239.77)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.15,229.45)}, rotate = 166.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02330330828520788] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (103.53,230.51) -- (162.41,239.77) ;
\draw [shift={(162.41,239.77)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.53,230.51)}, rotate = 8.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da056251296574254095] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (162.41,239.77) -- (204.35,249.28) ;
\draw [shift={(204.35,249.28)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.41,239.77)}, rotate = 12.78] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1303653916382721] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (204.35,249.28) -- (183.53,259.21) ;
\draw [shift={(183.53,259.21)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(204.35,249.28)}, rotate = 154.5] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05675532004954409] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.53,259.21) -- (183.63,269.33) ;
\draw [shift={(183.63,269.33)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.53,259.21)}, rotate = 89.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6032071670054362] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (183.63,269.33) -- (204.65,278.82) ;
\draw [shift={(204.65,278.82)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.63,269.33)}, rotate = 24.29] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24126557716252495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (372.52,26.41) -- (372.6,37.31) ;
\draw [shift={(372.6,37.31)}, rotate = 89.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(372.52,26.41)}, rotate = 89.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17736152420603202] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (372.6,37.31) -- (354.4,48) ;
\draw [shift={(354.4,48)}, rotate = 149.57] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(372.6,37.31)}, rotate = 149.57] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7598006511803406] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (354.4,48) -- (391.06,58.24) ;
\draw [shift={(391.06,58.24)}, rotate = 15.61] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(354.4,48)}, rotate = 15.61] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5664530391345295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (391.06,58.24) -- (354.58,69.34) ;
\draw [shift={(354.58,69.34)}, rotate = 163.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(391.06,58.24)}, rotate = 163.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da278656253983105] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (391.06,58.24) -- (442.53,68.2) ;
\draw [shift={(442.53,68.2)}, rotate = 10.95] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(391.06,58.24)}, rotate = 10.95] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9695261291897317] 
\draw [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ]   (354.58,69.34) -- (302.42,80.92) ;
\draw [shift={(302.42,80.92)}, rotate = 167.49] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(354.58,69.34)}, rotate = 167.49] [color={rgb, 255:red, 41; green, 0; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 0; blue, 129 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (108.43,26.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.41] [align=left] {4};
% Text Node
\draw (119.12,35.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.41] [align=left] {3};
% Text Node
\draw (108.24,7.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.41] [align=left] {6};
% Text Node
\draw (126.39,17.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.41] [align=left] {5};
% Text Node
\draw (164.38,48.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.41] [align=left] {7};
% Text Node
\draw (117.79,47.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.41] [align=left] {2};
% Text Node
\draw (62.54,57.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.41] [align=left] {1};
% Text Node
\draw (343.44,38.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41] [align=left] {4};
% Text Node
\draw (384.33,44.06) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41] [align=left] {3};
% Text Node
\draw (370.44,11.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41] [align=left] {6};
% Text Node
\draw (371.25,26.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41] [align=left] {5};
% Text Node
\draw (339.13,57.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41] [align=left] {2};
% Text Node
\draw (293.78,64.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41] [align=left] {1};
% Text Node
\draw (436.68,53.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41] [align=left] {7};
% Text Node
\draw (65.37,291.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Weight poset of $ $$\displaystyle V( \omega _{6})$ of $\displaystyle E_{7}$};
% Text Node
\draw (302.17,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dynkin diagram of type $\displaystyle E_{7}$};

\end{tikzpicture}
